Lipschitz Bounds for Neural Networks Using a Two-Copy Linear Fractional Transformation

This paper proposes a new method to bound the global Lipschitz constant of a neural network (NN). Our formulation uses a two-copy linear fractional transformation (LFT) representation of the NN with stacked signals. We use biased quadratic constraints (QCs) to bound the input/output behavior of the nonlinear activation functions. We then formulate a linear matrix inequality condition, using these biased QCs, to bound the Lipschitz constant of the NN. The best (smallest) Lipschitz bound is computed via a convex, semidefinite program. There are two key distinctions of the proposed two-copy formulation in comparison to existing methods that rely on a single incremental representation with incremental signals. First, the NN bias terms are eliminated in the standard incremental representation, but appear in our formulation. Second, there is a larger class of QCs that can be expressed for the nonlinearities in our formulation than in the incremental representation. We show that our proposed formulation yields less conservative Lipschitz bounds due to these two differences. We illustrate these points via several simple, motivating examples. We also demonstrate the proposed method using a benchmark problem with a NN controller for an inverted pendulum.

==> figures/DeltaUncSysStd.tex <==
\begin{tikzpicture}[blockdiag]
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
	\node[block, below= 0.4cm of Plant] (Delta) {$\Delta_\Phi$};
	

% Conncections	
	\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$\Delta u$};

\draw[<-] ($(Plant.south east)!.85!(Plant.north east)$) -- +(+1.0cm, 0) 	node[above, name=e]{$0$};
	
    
    \draw[->] ($(Plant.south west)!.5!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$\Delta y$};
	
	\draw[<-] ($(Plant.south east)!.15!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$\Delta w$} (Delta);	
	\draw[->] ($(Plant.south west)!.15!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$\Delta v$} ($(Delta.west)!0.4!(Delta.north west)$);

    % New arrow into east side of Delta
	\draw[<-] ($(Delta.west)!0.4!(Delta.south west)$) -- +(-1.0cm, 0)
	node[above]{$\bar{v}$};
\end{tikzpicture}


\begin{comment}
\begin{tikzpicture}[blockdiag]
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
	\node[block, above= 0.4cm of Plant] (Delta) {$\Delta_\Phi$};
	

% Conncections	
	\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$\Delta u$};

\draw[<-] ($(Plant.south east)!.15!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$0$};
	
    
    \draw[->] ($(Plant.south west)!.5!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$\Delta y$};
	
	\draw[<-] ($(Plant.south east)!.85!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$\Delta w$} (Delta);	
	\draw[->] ($(Plant.south west)!.85!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$\Delta v$} ($(Delta.west)!0.5!(Delta.south west)$);

    % New arrow into west side of Delta
	\draw[<-] ($(Delta.west)!0.5!(Delta.north west)$) -- +(-1.0cm, 0)
	node[above]{$\bar{v}$};
\end{tikzpicture}
\end{comment}


% \begin{tikzpicture}[blockdiag]
	
% 	% Blocks
% 	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
% 	\node[block, above= 0.4cm of Plant] (Delta) {$\Phi$};
	

% % Conncections	
% 	\draw[<-] ($(Plant.south east)!.25!(Plant.north east)$) -- +(+1.0cm, 0) 
% 	node[above, name=e]{$\Delta u$};

% %\draw[<-] ($(Plant.south east)!.25!(Plant.north east)$) -- +(+1.0cm, 0) 
% %	node[above, name=e]{$b$};
	
    
%     \draw[->] ($(Plant.south west)!.25!(Plant.north west)$) -- +(-1.0cm, 0) 
% 	node[above, name=d]{$\Delta y$};
	
% 	\draw[<-] ($(Plant.south east)!.75!(Plant.north east)$) -- +(+0.5cm, 0) |- 
% 	node[near start, right]{$\Delta w$} (Delta);	
% 	\draw[->] ($(Plant.south west)!.75!(Plant.north west)$) -- +(-0.5cm, 0) |- 
% 	node[near start, left ]{$\Delta v$} (Delta);
	
% \end{tikzpicture}

==> figures/DiffUncSys.tex <==
\begin{tikzpicture}[blockdiag]
	
% Plant Top
\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
\node[block, below= 0.4cm of Plant] (Delta) {$\Phi$};
\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(2.2cm,0) node[above, name=e]{$\bar{u}$};
\draw[<-] ($(Plant.south east)!.2!(Plant.north east)$) -- +(+0.5cm, 0) |-  node[near start, right]{$\bar{w}$} (Delta);	
\draw[->] ($(Plant.south west)!.2!(Plant.north west)$) -- +(-0.5cm, 0) |- node[near start, left ]{$\bar{v}$} (Delta);

% Plant Bottom
\node[block,minimum width=1.3cm, minimum height=1.3cm, below= 1.5cm of Plant] (Plant2) {$G$};
\node[block, below= 0.4cm of Plant2] (Delta2) {$\Phi$};
\draw[<-] ($(Plant2.south east)!.5!(Plant2.north east)$) -- +(2.2cm,0) node[above, name=e]{$\hat{u}$};
\draw[<-] ($(Plant2.south east)!.2!(Plant2.north east)$) -- +(+0.5cm, 0) |- node[near start, right]{$\hat{w}$} (Delta2);	
\draw[->] ($(Plant2.south west)!.2!(Plant2.north west)$) -- +(-0.5cm, 0) |- node[near start, left ]{$\hat{v}$} (Delta2);

% Output Delta y
\node[sum, left= 1.4cm of Plant2, yshift = 0.26cm](Sum1){};
\draw[->] ($(Plant.south west)!.7!(Plant.north west)$)node[above, name=d, xshift = -0.5cm]{$\bar{y}$} -| (Sum1.north);
%node[left, name=y1, yshift = 0.1cm]{$-$};
\draw[->] ($(Plant2.south west)!.7!(Plant2.north west)$) node[above, name=d, xshift = -0.5cm]{$\hat{y}$} -- +(Sum1);
\draw[->] (Sum1.west) -- +(-1.0cm, 0) node[above, name=d]{$\Delta y$};
\node[right=0.1cm of Sum1, yshift = 0.15cm]{$-$};

% Input Bias
\node[connector, right= 1.4cm of Plant, yshift = 0.40cm](Con1){};
\draw[<-] ($(Plant.south east)!0.8!(Plant.north east)$) -- (Con1);
\draw[<-] ($(Plant2.north east)!.3!(Plant2.east)$) -| +(Con1);
\draw[-] (Con1) -- +(+0.8cm, 0)  node[above, name=e]{$1$};

\end{tikzpicture}


\begin{comment}
\begin{tikzpicture}[blockdiag]
% Plant Top
\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
\node[block, above= 0.4cm of Plant] (Delta) {$\Phi$};
\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(2.2cm,0) node[above, name=e]{$\bar{u}$};
\draw[<-] ($(Plant.south east)!.8!(Plant.north east)$) -- +(+0.5cm, 0) |-  node[near start, right]{$\bar{w}$} (Delta);	
\draw[->] ($(Plant.south west)!.7!(Plant.north west)$) -- +(-0.5cm, 0) |- node[near start, left ]{$\bar{v}$} (Delta);

% Plant Bottom
\node[block,minimum width=1.3cm, minimum height=1.3cm, below= 1.5cm of Plant] (Plant2) {$G$};
\node[block, above= 0.4cm of Plant2] (Delta2) {$\Phi$};
\draw[<-] ($(Plant2.south east)!.5!(Plant2.north east)$) -- +(2.2cm,0) node[above, name=e]{$\hat{u}$};
\draw[<-] ($(Plant2.south east)!.8!(Plant2.north east)$) -- +(+0.5cm, 0) |- node[near start, right]{$\hat{w}$} (Delta2);	
\draw[->] ($(Plant2.south west)!.7!(Plant2.north west)$) -- +(-0.5cm, 0) |- node[near start, left ]{$\hat{v}$} (Delta2);

% Output Delta y
\node[sum, left= 1.4cm of Plant2, yshift = -0.25cm](Sum1){};
\draw[->] ($(Plant.south west)!.3!(Plant.north west)$)node[above, name=d, xshift = -0.5cm]{$\bar{y}$} -| (Sum1.north);
%node[left, name=y1, yshift = 0.1cm]{$-$};
\draw[->] ($(Plant2.south west)!.3!(Plant2.north west)$) node[above, name=d, xshift = -0.5cm]{$\hat{y}$} -- +(Sum1);
\draw[->] (Sum1.west) -- +(-1.0cm, 0) node[above, name=d]{$\Delta y$};
\node[right=0.1cm of Sum1, yshift = 0.15cm]{$-$};

% Input Bias
\node[connector, right= 1.4cm of Plant2, yshift = -0.40cm](Con1){};
\draw[<-] ($(Plant.south east)!.2!(Plant.north east)$) -| (Con1);
\draw[<-] ($(Plant2.south east)!.2!(Plant2.north east)$) -- +(Con1);
\draw[-] (Con1) -- +(+0.8cm, 0)  node[above, name=e]{$1$};

\end{tikzpicture}
\end{comment}

==> figures/Example1.tex <==
\begin{tikzpicture}[>=stealth]
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{axis}[ width = 0.65\columnwidth, height = 0.65\columnwidth, 
    name=leftplot,
    grid=major,
    xlabel=  $u$, 		% x label
    ylabel=  $y$, 	% y label
    xmin = -2.25, xmax = 2.25, 
    ymin = -10.25, ymax = 6, 
    axis lines=middle,   % x and y axes through (0,0)
    %axis line style={->},  % arrow tips
    xtick={-2.0,-1.0,1,0, 2},
    ytick={-10,-8, -6,-4.0, -2.0,2, 4},
    %xticklabels={},
    %yticklabels={},         
    %xticklabel shift=-17pt,
    %xlabel style={at={(ticklabel* cs:1)},anchor=west},
    %ylabel style={yshift = 0.6cm,anchor=north},
]

% piecewise linear function
% householder vector
%\addplot[blue3, line width = 1.25, name path=lineSlope,domain=0:sqrt(2)/2, samples=50,] {-1*x};
% the reflecting hyperplane

\addplot[blue3, dotted, line width=2.5pt] coordinates {(-2.5,0) (0,0) (2,-4)};\label{pl:ex2}
\addplot[blue3, line width=2.5pt] coordinates {(-2.5,0) (-1,0) (1,4) (2,2)};\label{pl:ex1}

\addplot[blue3, loosely dashdotted, line width=2.5pt] coordinates {(-2.5,0) (-1,0) (1,-8) (2,-10)};\label{pl:ex3}

% add points
%\addplot[red,only marks, mark=*,mark options={scale=0.75}] coordinates {(-2,-2)};
%\addplot[red,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.5,4.5)};
%\addplot[red, line width = 1.25, name path=lineSlope,domain=-2:1.5, samples=50,] {1.875*(x+2)-2};
\end{axis}


\end{tikzpicture}



==> figures/UncSys-2.tex <==
\begin{tikzpicture}[blockdiag]
	\begin{comment}    
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
	\node[block, above= 0.4cm of Plant] (Delta) {$\Phi$};
	

% Conncections	
	\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$u$};

\draw[<-] ($(Plant.south east)!.15!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$1$};
	
    
    \draw[->] ($(Plant.south west)!.5!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$y$};
	
	\draw[<-] ($(Plant.south east)!.85!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$w$} (Delta);	
	\draw[->] ($(Plant.south west)!.85!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$v$} (Delta);

\end{comment}
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
	\node[block, below= 0.4cm of Plant] (Delta) {$\Phi$};
	

% Conncections	
	\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$u$};

\draw[<-] ($(Plant.south east)!.85!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$1$};
	
    
    \draw[->] ($(Plant.south west)!.5!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$y$};
	
	\draw[<-] ($(Plant.south east)!.15!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$w$} (Delta);	
	\draw[->] ($(Plant.south west)!.15!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$v$} (Delta);
	
	
    
	
\end{tikzpicture}

==> figures/UncSys-3.tex <==
\begin{tikzpicture}[blockdiag]
	
% Blocks
\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G^\text{e}$};
\node[block, below= 0.4cm of Plant] (Delta) {$\Phi^\text{e}$};
	

% Conncections	
\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$u^\text{e}$};

\draw[<-] ($(Plant.south east)!.85!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$1$};
	
\draw[->] ($(Plant.south west)!.5!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$\Delta y$};
	
\draw[<-] ($(Plant.south east)!.15!(Plant.north east)$) -- +(+0.5cm, 0) |- node[near start, right]{$w^\text{e}$} (Delta);	
\draw[->] ($(Plant.south west)!.15!(Plant.north west)$) -- +(-0.5cm, 0) |- node[near start, left ]{$v^\text{e}$} (Delta);
	
	
	
\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}[blockdiag]
	
% Blocks
\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G^\text{e}$};
\node[block, above= 0.4cm of Plant] (Delta) {$\Phi^\text{e}$};
	

% Conncections	
\draw[<-] ($(Plant.south east)!.5!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$u^\text{e}$};

\draw[<-] ($(Plant.south east)!.15!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$1$};
	
\draw[->] ($(Plant.south west)!.5!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$\Delta y$};
	
\draw[<-] ($(Plant.south east)!.85!(Plant.north east)$) -- +(+0.5cm, 0) |- node[near start, right]{$w^\text{e}$} (Delta);	
\draw[->] ($(Plant.south west)!.85!(Plant.north west)$) -- +(-0.5cm, 0) |- node[near start, left ]{$v^\text{e}$} (Delta);
	
	
	
\end{tikzpicture}
\end{comment}
